A VAE-based Framework for Learning Multi-Level Neural Granger-Causal Connectivity

Granger causality has been widely used in various application domains to capture lead-lag relationships amongst the components of complex dynamical systems, and the focus in extant literature has been on a single dynamical system. In certain applications in macroeconomics and neuroscience, one has access to data from a collection of related such systems, wherein the modeling task of interest is to extract the shared common structure that is embedded across them, as well as to identify the idiosyncrasies within individual ones. This paper introduces a Variational Autoencoder (VAE) based framework that jointly learns Granger-causal relationships amongst components in a collection of related-yet-heterogeneous dynamical systems, and handles the aforementioned task in a principled way. The performance of the proposed framework is evaluated on several synthetic data settings and benchmarked against existing approaches designed for individual system learning. The method is further illustrated on a real dataset involving time series data from a neurophysiological experiment and produces interpretable results.

==> diag-00-dgp.tex <==
\begin{wrapfigure}{r}{0.35\textwidth}
\flushright
\def\layersep{2.7}
\def\verticalsep{2.5}
%background rectangle/.style={fill=CadetBlue!15} 
\begin{tikzpicture}[framed,shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.7,every node/.style={scale=1}]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{dot}=[circle,draw=black,fill=black,minimum size=2pt, inner sep=0pt]
\tikzstyle{annot} = [text width=5em, text centered];

\node (Zbar) at (0,\verticalsep) {$\bar{\mathbf{z}}$};

\node (Z1) at (-1.2*\layersep,0) {$\mathbf{z}^{[1]}$};
\node (Z2) at (-0.8*\layersep,0) {$\mathbf{z}^{[2]}$};
\node[dot] () at (-0.2*\layersep,0) {};
\node[dot] (D1) at (0*\layersep,0) {};
\node[dot] () at (0.2*\layersep,0) {};
\node (ZM-1) at (0.8*\layersep,0) {$\mathbf{z}^{[M-1]}$};
\node (ZM) at (1.2*\layersep,0) {$\mathbf{z}^{[M]}$};

\node (X1) at (-1.2*\layersep,-1*\verticalsep) {$\mathbb{x}^{[1]}$};
\node (X2) at (-0.8*\layersep,-1*\verticalsep) {$\mathbb{x}^{[2]}$};
\node[dot] () at (-0.2*\layersep,-1*\verticalsep) {};
\node[dot] (D2) at (0*\layersep,-1*\verticalsep) {};
\node[dot] () at (0.2*\layersep,-1*\verticalsep) {};
\node (XM-1) at (0.8*\layersep,-1*\verticalsep) {$\mathbb{x}^{[M-1]}$};
\node (XM) at (1.2*\layersep,-1*\verticalsep) {$\mathbb{x}^{[M]}$};

%% paths
\path[->,thick,black] (Zbar) edge (Z1);
\path[->,thick,black] (Zbar) edge (Z2);
\path[->,thick,black] (Zbar) edge (ZM-1);
\path[->,thick,black] (Zbar) edge (ZM);

\path[->,thick,black] (Z1) edge (X1);
\path[->,thick,black] (Z2) edge (X2);
\path[->,thick,black] (ZM-1) edge (XM-1);
\path[->,thick,black] (ZM) edge (XM);

%% annotate
\node[annot,above of=D1, node distance=20pt]{\scriptsize $p_{\theta^\star}(\mathbf{z}^{[m]}|\bar{\mathbf{z}})$};
\node[annot,above of=D2, node distance=20pt]{\scriptsize $p_{\theta^\star}(\mathbb{x}^{[m]}|\mathbf{z}^{[m]})$};

\end{tikzpicture}
\caption{Diagram for the postulated top-down generative process.}\label{fig:diagram-dgp}
%\vspace*{-1cm}
\end{wrapfigure}
%


==> diag-01-e2e.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{6}
\def\verticalsep{3}
%background rectangle/.style={fill=CadetBlue!15} 
\begin{tikzpicture}[framed,shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.65,every node/.style={scale=0.8}]

\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,draw=black!80,minimum size=25pt,inner sep=0pt]
\tikzstyle{dneuron}=[diamond,draw=black!80,minimum size=25pt,inner sep=0pt]	
\tikzstyle{zneuron}=[rectangle, draw=black!80,inner sep=0pt,minimum width=60pt,minimum height=25pt,minimum height=25pt]	
\tikzstyle{annot} = [text width=5em, text centered];

%% encoder nodes
\node[neuron] (X) at (0,0) {$\{\mathbb{x}^{[m]}\}$};
\node[zneuron] (Zmenc) at (\layersep,0) {$\{\mathbf{z}^{[m]}\}|\{\mathbb{x}^{[m]}\}$};

%% zbbar for sampling
\node[zneuron] (Zbar) at (2*\layersep,-0.5*\verticalsep) {sampled $\bar{\mathbf{z}}$};
\node[dneuron] (Zprior) at (2.5*\layersep,0) {$p_\theta(\bar{\mathbf{z}})$};

%% decoder nodes
\node[zneuron] (Zmdec) at (\layersep,-\verticalsep) {$\{\mathbf{z}^{[m]}\}\,|\,\cdot$};
\node[neuron] (Xhat) at (0,-\verticalsep) {$\{\hat{\mathbb{x}}^{[m]}\}$};

%% encoder paths
\path[->,thick,black] (X) edge node[above]{$q_\phi(\mathbf{z}^{[m]}|\mathbb{x}^{m})$} (Zmenc);
\path[->,thick,black] (Zmenc) edge node[above]{$q_\phi(\bar{\mathbf{z}}|\{\bar{\mathbf{z}}^{m}\})$} (Zbar);

%% decoder paths
\path[->,thick,black] (Zbar) edge node[below]{$p_\theta(\{\mathbf{z}^{[m]}\}|\bar{\mathbf{z}})$} (Zmdec);
\path[->,thick,black] (Zmdec) edge node[below]{ $p_\theta(\{\mathbb{x}^{[m]}\}|\{\mathbf{z}^{[m]}\})$} (Xhat);

%% merge info
\path[dashed,->,black] (Zprior) edge node[pos=0.25,left]{\scriptsize{(merge info)}}(Zbar);
\path[dashed,->,black] (Zmenc) edge node[left]{\scriptsize{(merge info)}} (Zmdec);

%% annotate
\node[annot,above of=X, node distance=25pt]{(observed)};
\node[annot,left of=X, node distance=2cm]{\textbf{encoding}};
\node[annot,left of=Xhat, node distance=2cm]{\textbf{decoding}};
\node[annot,below of=Xhat, node distance=25pt]{(reconstructed)};
\node[annot,right of=Zprior, node distance=35pt]{(prior)};

\end{tikzpicture}
\caption{Diagram for the end-to-end encoding-decoding procedure. Solid paths with arrows denote modeling the corresponding distributions during the encoding/decoding process; dashed paths with arrows correspond to information merging based on (weighted) conjugacy adjustment. Quantities obtained after each step are given inside the circles/rectangles. $\{\mathbb{x}^{[m]}\}$ is short for the collection $\{\mathbb{x}^{[m]}\}_{m=1}^M$; $\{\mathbf{z}^{[m]}\}$ is analogously defined.}\label{fig:diagram-e2e}
\end{figure}


==> diag-02-multiple.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{4}
\def\verticalsep{3}
\begin{tikzpicture}[framed,shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.7,every node/.style={scale=0.7}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,draw=black!80,minimum size=25pt,inner sep=0pt]
\tikzstyle{dot}=[circle,draw=black,fill=black,minimum size=1pt, inner sep=0pt]
\tikzstyle{dneuron}=[diamond,draw=black!80,minimum size=25pt,inner sep=0pt]	
\tikzstyle{zneuron}=[rectangle, draw=black!80,inner sep=0pt,minimum width=60pt,minimum height=25pt,minimum height=25pt]	
\tikzstyle{annot} = [text width=5em, text centered];
%%%%%%%%%%%%%%%%%%%%%
%% encoder nodes
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (X) at (0,0) {$\{\mathbb{x}^{[m]}\}$};
\node[zneuron] (Zmenc) at (\layersep,0) {$\{\mathbf{z}^{[m]}\}|\{\mathbb{x}^{[m]}\}$};
\node[zneuron] (ZmencGL) at (1.8*\layersep,0) {$\{\mathbf{z}^{[G_k^{L-1}]}\}|\{\mathbf{z}^{[m]}\}$};
\node[dot] (de1) at (2.3*\layersep,0) {};
\node[dot] () at (2.4*\layersep,0) {};
\node[dot] () at (2.5*\layersep,0) {};
\node[zneuron] (ZmencG1) at (2.8*\layersep,0) {$\{\mathbf{z}^{[G_k^1]}\}|\{\mathbf{z}^{[G_k^2]}\}$};
%%%%%%%%%%%%%%%%%%%%%%
%% sampling nodes
%%%%%%%%%%%%%%%%%%%%%%
\node[zneuron] (Zbar) at (4*\layersep,-0.5*\verticalsep) {sampled $\bar{\mathbf{z}}$};
\node[dneuron] (Zprior) at (4.5*\layersep,0) {$p_\theta(\bar{\mathbf{z}})$};
%%%%%%%%%%%%%%%%%%%%%%
%% decoder nodes
%%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (Xhat) at (0,-\verticalsep) {$\{\hat{\mathbb{x}}^{[m]}\}$};
\node[zneuron] (Zmdec) at (\layersep,-\verticalsep) {$\{\mathbf{z}^{[m]}\}\,|\,\cdot$};
\node[zneuron] (ZmdecGL) at (1.8*\layersep,-\verticalsep) {$\{\mathbf{z}^{[G_k^{L-1}]}\}\,|\,\cdot$};
\node[dot] () at (2.1*\layersep,-\verticalsep) {};
\node[dot] () at (2.2*\layersep,-\verticalsep) {};
\node[dot] (dd3) at (2.3*\layersep,-\verticalsep) {};
\node[zneuron] (ZmdecG1) at (2.8*\layersep,-\verticalsep) {$\{\mathbf{z}^{[G_k^1]}\}|\,\cdot$};
%%%%%%%%%%%%%%%%%%%%%
%% paths
%%%%%%%%%%%%%%%%%%%%%
%%%%% paths - encoder
\path[->,thick,black] (X) edge node[above]{$q_\phi(\mathbf{z}^{[m]}|\mathbb{x}^{m})$} (Zmenc);
\path[->,thick,black] (Zmenc) edge (ZmencGL);
\path[->,thick,black] (ZmencGL) edge (de1);
\path[->,thick,black] (ZmencG1) edge node[above]{\scriptsize{$q_\phi(\bar{\mathbf{z}}|\{\bar{\mathbf{z}}^{[G_k^1]}\})$}} (Zbar);
%%%%% paths - decoder
\path[->,thick,black] (Zbar) edge node[below]{$p_\theta(\{\mathbf{z}^{[G_k^1]}\}|\bar{\mathbf{z}})$} (ZmdecG1);
\path[->,thick,black] (ZmdecG1) edge (dd3);
\path[->,thick,black] (ZmdecGL) edge (Zmdec);

\path[->,thick,black] (Zmdec) edge node[below]{\scriptsize{$p_\theta(\{\mathbb{x}^{[m]}\}|\{\mathbf{z}^{[m]}\})$}} (Xhat);
%%%%% paths - merge info
\path[dashed,->,black] (Zprior) edge node[pos=0.25,left]{\scriptsize{(merge info)}}(Zbar);
\path[dashed,->,black] (Zmenc) edge node[left]{\scriptsize{(merge info)}} (Zmdec);
\path[dashed,->,black] (ZmencG1) edge node[left]{\scriptsize{(merge info)}} (ZmdecG1);
\path[dashed,->,black] (ZmencGL) edge node[left]{\scriptsize{(merge info)}} (ZmdecGL);

%% annotate
\node[annot,above of=X, node distance=30pt]{(observed)};
\node[annot,left of=X, node distance=1.5cm]{\textbf{encoding}};
\node[annot,left of=Xhat, node distance=1.5cm]{\textbf{decoding}};
\node[annot,below of=Xhat, node distance=30pt]{(reconstructed)};
\node[annot,right of=Zprior, node distance=35pt]{(prior)};
\end{tikzpicture}
\caption{Diagram for the end-to-end encoding-decoding procedure in the presence of multiple levels of grouping. }\label{fig:diagram-multiple}
\end{figure}


==> diag-03-grouping.tex <==
\begin{figure}[!htbp]
\centering
\def\layersep{3}
\def\verticalsep{0.4}
\begin{tikzpicture}[framed,shorten >=1pt,->,draw=black!50, node distance=\layersep,scale=0.7,every node/.style={scale=0.7}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{annot} = [text width=7em, text centered]
\tikzstyle{neuron}=[circle,draw=black!80,minimum size=6pt,inner sep=0pt]
\tikzstyle{gneuron}=[neuron,minimum size=9pt]
\tikzstyle{ggneuron}=[neuron,minimum size=12pt]
\tikzstyle{gggneuron}=[neuron,minimum size=15pt]
\tikzstyle{dot}=[circle,draw=black,fill=black,minimum size=2pt, inner sep=0pt]
    
% Draw subject-level
\foreach \name / \y in {1,...,5}
\node[neuron] (Z-\name) at (0,-\y*\verticalsep) {};

\node[dot] (Zd0) at (0,-5.6*\verticalsep) {};
\node[dot] (Zd1) at (0,-5.9*\verticalsep) {};
\node[dot] (Zd2) at (0,-6.2*\verticalsep) {};
\node[dot] (Zd3) at (0,-6.6*\verticalsep) {};
\node[dot] (Zd4) at (0,-7.0*\verticalsep) {};
\node[dot] (Zd5) at (0,-7.4*\verticalsep) {};

\foreach \name / \y in {8,9,10}
\node[neuron] (Z-\name) at (0,-\y*\verticalsep) {}; 

% Draw layer L-1
\foreach \name / \y in {1,2,3}
\node[gneuron] (G1-\name) at (\layersep,-1.3*\y*\verticalsep) {};
\node[dot] (Gd1) at (\layersep,-4.8*\verticalsep) {};
\node[dot] (Gd2) at (\layersep,-5.3*\verticalsep) {};
\node[dot] (Gd3) at (\layersep,-5.8*\verticalsep) {};
\foreach \name / \y in {5,6,7}
\node[gneuron] (G1-\name) at (\layersep,-1.3*\y*\verticalsep) {};

% Draw layer L-2
\foreach \name / \y in {1,...,3} 
\node[ggneuron] (G2-\name) at (2*\layersep,-2.5*\y*\verticalsep) {};

% Draw final
\node[gggneuron] (Zbar) at (3*\layersep,-5*\verticalsep) {};

% Level 2 group assignment
\foreach \name / \y in {1,3}
\path (Z-\y) edge (G1-1); 
\foreach \name / \y in {2,5}
\path (Z-\y) edge (G1-2); 
\path (Z-4) edge (G1-3);
\path (Zd1) edge (G1-3);
\path (Zd0) edge (G1-5);
\path (Zd2) edge (G1-5);
\path (Zd3) edge (G1-6);
\path (Zd4) edge (G1-3);
\path (Zd5) edge (G1-6);
\path (Z-10) edge (G1-6);
\path (Z-8) edge (G1-7);
\path (Z-9) edge (G1-7);

% Level 1 group assignment
\path (G1-1) edge (G2-1);
\path (G1-2) edge (G2-2);
\path (G1-3) edge (G2-1);
\path (G1-5) edge (G2-3);
\path (G1-6) edge (G2-2);
\path (G1-7) edge (G2-3);

% Level 0
\path (G2-1) edge (Zbar);
\path (G2-2) edge (Zbar);
\path (G2-3) edge (Zbar);

% Annotate the layers
\node[annot,above of=Z-1, node distance=20](M) {Entities};
\node[annot,right of=M,node distance=85](A-2) {Level 2 Group};
\node[annot,right of=A-2,node distance=85](A-1) {Level 1 Group};
\node[annot,right of=A-1,node distance=85](A-0) {Level 0 Group};
\end{tikzpicture}	
\caption{Diagram for a 3-level grouping. Neurons corresponds to $G_k^l$'s that collects the indices of the entities belonging to that group. Solid lines with arrows indicate how small groups from an upper level form larger groups at a lower level.}\vspace*{2mm}\label{fig:diagram-grouping}
\end{figure}



==> diag-04-decoder.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{1.2}
\def\verticalsep{1}
\begin{tikzpicture}[framed,shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.6,every node/.style={scale=0.6}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,draw=black!80,minimum size=25pt,inner sep=0pt]
\tikzstyle{dot}=[circle,draw=black,fill=black,minimum size=1pt, inner sep=0pt]
\tikzstyle{dneuron}=[diamond,draw=black!80,minimum size=25pt,inner sep=0pt]	
\tikzstyle{zneuron}=[rectangle,fill=black!10,draw=black!80,inner sep=0pt,minimum width=30pt,minimum height=30pt]	
\tikzstyle{bigneuron}=[rectangle, draw=red,inner sep=0pt,minimum width=40pt,minimum height=80pt]	
\tikzstyle{annot} = [text width=5em, text centered];

%%%%%%%%%%%%%%%%%%%%%
%% input nodes
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (X1) at (0,0) {$x_{1}$};
\node[neuron] (X2) at (0,-1*\layersep) {$x_{2}$};
\node[dot] (Xdot1) at (0,-1.6*\layersep) {};
\node[dot] (Xdot2) at (0,-1.75*\layersep) {};
\node[dot] (Xdot3) at (0,-1.9*\layersep) {};
\node[neuron] (Xp-1) at (0,-2.5*\layersep) {$x_{p-1}$};
\node[neuron] (Xp) at (0,-3.5*\layersep) {$x_{p}$};

%%%%%%%%%%%%%%%%%%%%%
%% embedding block
%%%%%%%%%%%%%%%%%%%%%
\draw[draw=red] (\verticalsep,-3.8*\layersep) rectangle ++(\verticalsep,4.1*\layersep);

%%%%%%%%%%%%%%%%%%%%%
%% after embedding
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (Xcheck1) at (3*\verticalsep,0) {$\check{x}_{1}$};
\node[neuron] (Xcheck2) at (3*\verticalsep,-1*\layersep) {$\check{x}_{2}$};
\node[dot] (Xcheckdot1) at (3*\verticalsep,-1.6*\layersep) {};
\node[dot] (Xcheckdot2) at (3*\verticalsep,-1.75*\layersep) {};
\node[dot] (Xcheckdot3) at (3*\verticalsep,-1.9*\layersep) {};
\node[neuron] (Xcheckp-1) at (3*\verticalsep,-2.5*\layersep) {$\check{x}_{p-1}$};
\node[neuron] (Xcheckp) at (3*\verticalsep,-3.5*\layersep) {$\check{x}_{p}$};

%%%%%%%%%%%%%%%%%%%%%
%% gating
%%%%%%%%%%%%%%%%%%%%%
\node[zneuron] (z1) at (5*\verticalsep,0) {$z_{i1}$};
\node[zneuron] (z2) at (5*\verticalsep,-1*\layersep) {$z_{i2}$};
\node[dot] (zdot1) at (5*\verticalsep,-1.6*\layersep) {};
\node[dot] (zdot2) at (5*\verticalsep,-1.75*\layersep) {};
\node[dot] (zdot3) at (5*\verticalsep,-1.9*\layersep) {};
\node[zneuron] (zp-1) at (5*\verticalsep,-2.5*\layersep) {$z_{i(p-1)}$};
\node[zneuron] (zp) at (5*\verticalsep,-3.5*\layersep) {$z_{ip}$};

%%%%%%%%%%%%%%%%%%%%%
%% after gating
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (u1) at (7*\verticalsep,0) {$u_{i}^1$};
\node[neuron] (u2) at (7*\verticalsep,-1*\layersep) {$u_{i}^2$};
\node[dot] (udot1) at (7*\verticalsep,-1.6*\layersep) {};
\node[dot] (udot2) at (7*\verticalsep,-1.75*\layersep) {};
\node[dot] (udot3) at (7*\verticalsep,-1.9*\layersep) {};
\node[neuron] (up-1) at (7*\verticalsep,-2.5*\layersep) {$u_{i}^{p-1}$};
\node[neuron] (up) at (7*\verticalsep,-3.5*\layersep) {$u_{i}^p$};

%%%%%%%%%%%%%%%%%%%%%
%% MLP
%%%%%%%%%%%%%%%%%%%%%
\node[bigneuron] (mlp) at (10*\verticalsep,-1.75*\layersep) {MLP};

%%%%%%%%%%%%%%%%%%%%%
%% response
%%%%%%%%%%%%%%%%%%%%%
\path[-, thick,lightgray] (11.8*\verticalsep,0.3*\layersep) edge (11.8*\verticalsep,-3.8*\layersep);
\node[neuron] (y) at (13*\verticalsep,-1.75*\layersep) {$x_i$};

%%%%%%%%%%%%%%%%%%%%%
%% paths
%%%%%%%%%%%%%%%%%%%%%
\path[->,thick,black] (X1) edge (\verticalsep,0);
\path[->,thick,black] (X2) edge (\verticalsep,-1*\layersep);
\path[->,thick,black] (Xp-1) edge (\verticalsep,-2.5*\layersep);
\path[->,thick,black] (Xp) edge (\verticalsep,-3.5*\layersep);

\path[->,thick,black] (2*\verticalsep,0) edge (Xcheck1);
\path[->,thick,black] (2*\verticalsep,-1*\layersep) edge (Xcheck2);
\path[->,thick,black] (2*\verticalsep,-2.5*\layersep) edge (Xcheckp-1);
\path[->,thick,black] (2*\verticalsep,-3.5*\layersep) edge (Xcheckp);

%% after embedding
\path[-,thick,black] (Xcheck1) edge node[above]{$\circ$} (z1);
\path[-,thick,black] (Xcheck2) edge node[above]{$\circ$} (z2);
\path[-,thick,black] (Xcheckp-1) edge node[above]{$\circ$} (zp-1);
\path[-,thick,black] (Xcheckp) edge node[above]{$\circ$} (zp);

\path[->,thick,black] (z1) edge (u1);
\path[->,thick,black] (z2) edge (u2);
\path[->,thick,black] (zp-1) edge (up-1);
\path[->,thick,black] (zp) edge (up);

\path[->,thick,black] (u1) edge (mlp);
\path[->,thick,black] (u2) edge (mlp);
\path[->,thick,black] (up-1) edge (mlp);
\path[->,thick,black] (up) edge (mlp);
\path[->,thick,black] (mlp) edge (y);

%%%%%%%%%%%%%%%%%%%%%
\node[annot,text width=3cm] at (10*\verticalsep,-3.5*\layersep) {\textcolor{gray}{past time $\leq (t-1)$}};
\node[annot,text width=1.5cm] at (12.8*\verticalsep,-3.5*\layersep) {\textcolor{gray}{time $t$}};
\node[annot,rotate=-90,text width=4cm] at (1.5*\verticalsep,-1.75*\layersep) {numerical embedding};

\end{tikzpicture}
\caption{Diagram for the node-centric Graph2Trajectory Decoder operations, with node $i$ being the response node in this illustration. The corresponding entries of $\mathbf{z}$'s (shaded in gray, obtained by sampling and is fed into the Graph2Trajectory Decoder as input) perform the gating operation (denoted by $\circ$). Blocks with trainable parameters are outlined in red and are shared across all response nodes $i=1,\cdots,p$.}\label{fig:diagram-graph2traj}
\end{figure}


==> diag-05-graphical-model.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{0.8}
\def\verticalsep{3}

\begin{subfigure}[t]{0.40\textwidth}
\centering
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.65,every node/.style={scale=0.65}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,draw=black!80,minimum size=15pt,inner sep=0pt]
\tikzstyle{annot} = [text width=5em, text centered];
%%%%%%%%%%%%%%%%%%%%%
%% input nodes
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (1-t-2) at (0,0) {$1$};
\node[neuron,draw=red] (2-t-2) at (0,-1*\layersep) {$2$};
\node[neuron,draw=green] (3-t-2) at (0,-2*\layersep) {$3$};
\node[neuron,draw=blue] (4-t-2) at (0,-3*\layersep) {$4$};
\node[neuron,draw=purple] (5-t-2) at (0,-4*\layersep) {$5$};

\node[neuron] (1-t-1) at (\verticalsep,0) {$1$};
\node[neuron,draw=red] (2-t-1) at (\verticalsep,-1*\layersep) {$2$};
\node[neuron,draw=green] (3-t-1) at (\verticalsep,-2*\layersep) {$3$};
\node[neuron,draw=blue] (4-t-1) at (\verticalsep,-3*\layersep) {$4$};
\node[neuron,draw=purple] (5-t-1) at (\verticalsep,-4*\layersep) {$5$};

\node[neuron] (1-t) at (2*\verticalsep,0) {$1$};
\node[neuron,draw=red] (2-t) at (2*\verticalsep,-1*\layersep) {$2$};
\node[neuron,draw=green] (3-t) at (2*\verticalsep,-2*\layersep) {$3$};
\node[neuron,draw=blue] (4-t) at (2*\verticalsep,-3*\layersep) {$4$};
\node[neuron,draw=purple] (5-t) at (2*\verticalsep,-4*\layersep) {$5$};
%%%%%%%%%%%%%%%%%%%%%
%% paths
%%%%%%%%%%%%%%%%%%%%%
\path[->,black!50] (1-t-1) edge (1-t);
\path[dashed,->,black!50] (1-t-2) edge [bend left=0] (2-t);
\path[dashed,->,black!50] (1-t-2) edge [bend left=15] (1-t);
\path[->,black!50] (1-t-1) edge (3-t);
\path[->,black!50] (1-t-1) edge (5-t);

\path[->,red] (2-t-1) edge (1-t);
\path[dashed,->,red] (2-t-2) edge (3-t);
\path[->,red] (2-t-1) edge (5-t);

\path[->,green] (3-t-1) edge (2-t);
\path[->,green] (3-t-1) edge (3-t);

\path[->,blue] (4-t-1) edge (3-t);
\path[->,blue] (4-t-1) edge (4-t);
\path[dashed,->,blue] (4-t-2) edge [bend left=0] (3-t);

\path[dashed,->,purple] (5-t-2) edge (4-t);
\path[dashed,->,purple] (5-t-2) edge [bend right=15] (5-t);

%%%%%%%%%%%%%%%%%%%%%
\node[annot,below of=5-t-2, node distance=30pt]{\textcolor{gray}{time $t-2$}};
\node[annot,below of=5-t-1, node distance=30pt]{\textcolor{gray}{time $t-1$}};
\node[annot,below of=5-t, node distance=30pt]{\textcolor{gray}{time $t$}};
\end{tikzpicture}
\caption{Example for a Granger causal graph with 2-lag dependency and $\mathbb{V}=\{1,2,3,4,5\}$. For the edges in $E$, those originate from time $t-2$ are denoted in dash and those from time $t-1$ are in solid arrows, respectively.}\label{fig:diagram-graphical}
\end{subfigure}
\hfill
%%%%%%%%%%%%%%%%%%%%%%% matrix %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.57\textwidth}
\centering
\begin{tikzpicture}[auto matrix/.style={matrix of nodes,
  draw,thick,inner sep=0pt,
  nodes in empty cells,column sep=-0.2pt,row sep=-0.2pt,
  cells={nodes={minimum width=1em,minimum height=1em,
   draw,very thin,anchor=center,fill=white,scale=1,every node/.style={scale=1}
  }}}]
\tikzstyle{annot} = [text width=5em, text centered];
%% t-2
\matrix[auto matrix=z,xshift=0*\verticalsep,yshift=0em](matx){
|[fill=black!20]| &  & & & \\
|[fill=black!20]| &   & & & \\
 &  |[fill=red!20]|  &  & |[fill=blue!20]| &\\
 &  &  & & |[fill=purple!20]| \\
 &  &  & & |[fill=purple!20]|\\
 };
 %% t-1
 \matrix[auto matrix=z,xshift=22*\verticalsep,yshift=0em](maty){
|[fill=black!20]| &  |[fill=red!20]| & & & \\
 &   &|[fill=green!20]| & & \\
|[fill=black!20]| &   & |[fill=green!20]| & |[fill=blue!20]| &\\
 &  &  & |[fill=blue!20]| &\\
|[fill=black!20]| &  |[fill=red!20]| &  & &\\
 };
 %% 
 \matrix[auto matrix=z,xshift=60*\verticalsep,yshift=0em](matz){
|[fill=black!20]| & |[fill=red!20]|  & & & \\
|[fill=black!20]| &   & |[fill=green!20]| & & \\
|[fill=black!20]| & |[fill=red!20]|  & |[fill=green!20]| &  |[fill=blue!20]| &\\
 &  &  & |[fill=blue!20]| & |[fill=purple!20]|\\
|[fill=black!20]| & |[fill=red!20]|  &  & & |[fill=purple!20]|\\
 };
\draw[thick,-stealth] ([xshift=1ex]maty.east)--([xshift=-2ex]matz.west) node[midway,above] {\scriptsize{``or''}};
\node[annot,below of=matx, node distance=30pt]{\textcolor{gray}{\scriptsize $t-2$}};
\node[annot,left of=matx, node distance=30pt]{\textcolor{gray}{\scriptsize $t$}};

\node[annot,below of=maty, node distance=30pt]{\textcolor{gray}{\scriptsize $t-1$}};
\node[annot,left of=maty, node distance=30pt]{\textcolor{gray}{\scriptsize $t$}};

\node[annot,below of=matz, node distance=30pt]{\textcolor{gray}{\scriptsize past $<t$}};
\node[annot,left of=matz, node distance=30pt,rotate=90]{\textcolor{gray}{\scriptsize present $t$}};
\end{tikzpicture}
\caption{Connection matrices corresponding to the graph in~Figure~\ref{fig:diagram-graphical}, where columns correspond to emitters (past) and rows corresponding to receivers (present). Colored cells denote the presence of a connection. The right-most matrix corresponds to the aggregate Granger-causal connection matrix that summarizes and indicates present-past dependencies.}\label{fig:diagram-GC matrix}
\end{subfigure}
\caption{Pictorial illustration for Granger causal time series graph, aggregate Granger causal graph and their corresponding matrix representation.}\label{fig:diagram-GM-GC}
\end{figure}


==> diag-06-encoder.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{1.2}
\def\verticalsep{1}
\begin{tikzpicture}[framed,shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.65,every node/.style={scale=0.65}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]

\tikzstyle{neuron}=[circle,draw=black!80,minimum size=25pt,inner sep=0pt]
\tikzstyle{dneuron}=[diamond,draw=black!80,minimum size=25pt,inner sep=0pt]
\tikzstyle{dot}=[circle,draw=black,fill=black,minimum size=1pt, inner sep=0pt]
\tikzstyle{zneuron}=[rectangle,fill=black!10,draw=black!80,inner sep=0pt,minimum width=30pt,minimum height=30pt]	
\tikzstyle{traj}=[rectangle, draw=black,inner sep=0pt,minimum width=40pt,minimum height=10pt]	
\tikzstyle{annot} = [text width=5em, text centered];

%%%%%%%%%%%%%%%%%%%%%
%% input trajectories
%%%%%%%%%%%%%%%%%%%%%
\node[traj] (X1) at (0,0) {$\mathbb{x}_{1}$};
\node[traj] (X2) at (0,-1*\layersep) {$\mathbb{x}_{2}$};
\node[dot] (Xdot1) at (0,-1.6*\layersep) {};
\node[dot] (Xdot2) at (0,-1.75*\layersep) {};
\node[dot] (Xdot3) at (0,-1.9*\layersep) {};
\node[traj] (Xp-1) at (0,-2.5*\layersep) {$\mathbb{x}_{p-1}$};
\node[traj] (Xp) at (0,-3.5*\layersep) {$\mathbb{x}_{p}$};
%%%%%%%%%%%%%%%%%%%%%
%% MLP block
%%%%%%%%%%%%%%%%%%%%%
\draw[draw=red] (1.25*\verticalsep,-3.8*\layersep) rectangle ++(0.75*\verticalsep,4.1*\layersep);

%%%%%%%%%%%%%%%%%%%%%
%% after embedding
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (Xcheck1) at (3*\verticalsep,0) {$\check{\mathbb{x}}^{(0)}_{1}$};
\node[neuron] (Xcheck2) at (3*\verticalsep,-1*\layersep) {$\check{\mathbb{x}}^{(0)}_{2}$};
\node[dot] (Xcheckdot1) at (3*\verticalsep,-1.6*\layersep) {};
\node[dot] (Xcheckdot2) at (3*\verticalsep,-1.75*\layersep) {};
\node[dot] (Xcheckdot3) at (3*\verticalsep,-1.9*\layersep) {};
\node[neuron] (Xcheckp-1) at (3*\verticalsep,-2.5*\layersep) {$\check{\mathbb{x}}^{(0)}_{p-1}$};
\node[neuron] (Xcheckp) at (3*\verticalsep,-3.5*\layersep) {$\check{\mathbb{x}}^{(0)}_{p}$};

%%%%%%%%%%%%%%%%%%%%%
%% GNN
%%%%%%%%%%%%%%%%%%%%%
%%node2edge
\draw[draw=black] (4*\verticalsep,-3*\layersep) rectangle ++(0.5*\verticalsep,2.5*\layersep); 
%%MLP
\draw[draw=red] (5*\verticalsep,-3*\layersep) rectangle ++(0.5*\verticalsep,2.5*\layersep);
%%edge2node
\draw[draw=black] (6*\verticalsep,-3*\layersep) rectangle ++(0.5*\verticalsep,2.5*\layersep);
%%MLP
\draw[draw=red] (7*\verticalsep,-3*\layersep) rectangle ++(0.5*\verticalsep,2.5*\layersep);
%%node2edge
\draw[draw=black] (8*\verticalsep,-3*\layersep) rectangle ++(0.5*\verticalsep,2.5*\layersep); 
%%MLP
\draw[draw=red] (9*\verticalsep,-3*\layersep) rectangle ++(0.5*\verticalsep,2.5*\layersep);

\draw[draw=gray,dashed] (3.8*\verticalsep,-3.8*\layersep) rectangle ++(6*\verticalsep,4.1*\layersep);

%%%%%%%%%%%%%%%%%%%%%
%% after GNN
%%%%%%%%%%%%%%%%%%%%%

%% hidden representation h
\matrix[{matrix of math nodes},xshift=350*\verticalsep,yshift=-50*\layersep] (mtxh)
{
\mathbf{h}_{11} & \mathbf{h}_{12} & \cdots & \mathbf{h}_{1p} \\
\mathbf{h}_{21} & \mathbf{h}_{22} & \cdots & \mathbf{h}_{2p} \\
\vdots & \vdots & \ddots & \vdots \\
\mathbf{h}_{p1} & \mathbf{h}_{p2} & \cdots & \mathbf{h}_{pp}\\
};  
\draw[draw=black] (10.8*\verticalsep,-2.8*\layersep) rectangle ++(3*\verticalsep,2.1*\layersep);

%% MLP
\draw[draw=red] (14.5*\verticalsep,-3.8*\layersep) rectangle ++(0.75*\verticalsep,4.1*\layersep);

%% output z
\matrix[{matrix of math nodes},xshift=500*\verticalsep,yshift=-50*\layersep] (mtz)
{
z_{11} & z_{12} & \cdots & z_{1p} \\
z_{21} & z_{22} & \cdots & z_{2p} \\
\vdots & \vdots & \ddots & \vdots \\
z_{p1} & z_{p2} & \cdots & z_{pp}\\
};  
\draw[draw=black] (16.1*\verticalsep,-2.8*\layersep) rectangle ++(3*\verticalsep,2.1*\layersep);

%%%%%%%%%%%%%%%%%%%%%
%% paths
%%%%%%%%%%%%%%%%%%%%%
\path[->,thick,black] (X1) edge (1.25*\verticalsep,0);
\path[->,thick,black] (X2) edge (1.25*\verticalsep,-1*\layersep);
\path[->,thick,black] (Xp-1) edge (1.25*\verticalsep,-2.5*\layersep);
\path[->,thick,black] (Xp) edge (1.25*\verticalsep,-3.5*\layersep);

\path[->,thick,black] (2*\verticalsep,0) edge (Xcheck1);
\path[->,thick,black] (2*\verticalsep,-1*\layersep) edge (Xcheck2);
\path[->,thick,black] (2*\verticalsep,-2.5*\layersep) edge (Xcheckp-1);
\path[->,thick,black] (2*\verticalsep,-3.5*\layersep) edge (Xcheckp);

\path[->,thick,black] (Xcheck1) edge (3.8*\verticalsep,0);
\path[->,thick,black] (Xcheck2) edge (3.8*\verticalsep,-1*\layersep);
\path[->,thick,black] (Xcheckp-1) edge (3.8*\verticalsep,-2.5*\layersep);
\path[->,thick,black] (Xcheckp) edge (3.8*\verticalsep,-3.5*\layersep);

%%% inside GNN
\path[->,thick,black] (4.5*\verticalsep,-1.75*\layersep) edge (5*\verticalsep,-1.75*\layersep);
\path[->,thick,black] (5.5*\verticalsep,-1.75*\layersep) edge (6*\verticalsep,-1.75*\layersep);
\path[->,thick,black] (6.5*\verticalsep,-1.75*\layersep) edge (7*\verticalsep,-1.75*\layersep);
\path[->,thick,black] (7.5*\verticalsep,-1.75*\layersep) edge (8*\verticalsep,-1.75*\layersep);
\path[->,thick,black] (8.5*\verticalsep,-1.75*\layersep) edge (9*\verticalsep,-1.75*\layersep);

%%% after GNN
\path[->,thick,black] (9.8*\verticalsep,-1.75*\layersep) edge (10.8*\verticalsep,-1.75*\layersep);
%% h to MLP
\path[->,thick,black] (13.8*\verticalsep,-1*\layersep) edge (14.5*\verticalsep,-1*\layersep);
\path[->,thick,black] (13.8*\verticalsep,-1.5*\layersep) edge (14.5*\verticalsep,-1.5*\layersep);
\path[->,thick,black] (13.8*\verticalsep,-2*\layersep) edge (14.5*\verticalsep,-2*\layersep);
\path[->,thick,black] (13.8*\verticalsep,-2.5*\layersep) edge (14.5*\verticalsep,-2.5*\layersep);

%% MLP to z
\path[->,thick,black] (15.25*\verticalsep,-1*\layersep) edge (16.1*\verticalsep,-1*\layersep);
\path[->,thick,black] (15.25*\verticalsep,-1.5*\layersep) edge (16.1*\verticalsep,-1.5*\layersep);
\path[->,thick,black] (15.25*\verticalsep,-2*\layersep) edge (16.1*\verticalsep,-2*\layersep);
\path[->,thick,black] (15.25*\verticalsep,-2.5*\layersep) edge (16.1*\verticalsep,-2.5*\layersep);

%%%%%%%%%%%%%%%%%%%%%
\node[annot,rotate=-90,text width=4cm] at (4.2*\verticalsep,-1.75*\layersep) {node2edge};
\node[annot,rotate=-90,text width=4cm] at (5.2*\verticalsep,-1.75*\layersep) {GNN-MLP1};
\node[annot,rotate=-90,text width=4cm] at (6.2*\verticalsep,-1.75*\layersep) {edge2node};
\node[annot,rotate=-90,text width=4cm] at (7.2*\verticalsep,-1.75*\layersep) {GNN-MLP2};
\node[annot,rotate=-90,text width=4cm] at (8.2*\verticalsep,-1.75*\layersep) {node2edge};
\node[annot,rotate=-90,text width=4cm] at (9.2*\verticalsep,-1.75*\layersep) {GNN-MLP3};
\node[annot,rotate=-90,text width=4cm] at (1.65*\verticalsep,-1.75*\layersep) {Embedding};
\node[annot,rotate=-90,text width=4cm] at (14.9*\verticalsep,-1.75*\layersep) {MLP};

\node[annot,text width=6cm] at (6.5*\verticalsep,-3.5*\layersep) {\textcolor{gray}{GNN-style message passing}};

\end{tikzpicture}
\caption{Diagram for the Trajectory2Graph encoder operations. Blocks with trainable parameters are outlined in red.}\label{fig:diagram-traj2graph}
\end{figure}


==> diag-07-complete-sign-flip.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{0.8}
\def\verticalsep{3}
\begin{tikzpicture}[auto matrix/.style={matrix of nodes,
  draw,thick,inner sep=0pt,
  nodes in empty cells,column sep=-0.2pt,row sep=-0.2pt,
  cells={nodes={minimum width=1em,minimum height=1em,
   draw,very thin,anchor=center,fill=white,scale=0.8,every node/.style={scale=0.8}
  }}}]
\tikzstyle{annot} = [text width=5em, text centered];
%% est-no
 \matrix[auto matrix=z,xshift=0*\verticalsep,yshift=0em](matx){
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| \\
|[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=blue!20]| \\
|[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
 };
%% truth
\matrix[auto matrix=z,xshift=45*\verticalsep,yshift=0em](maty){
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| \\
|[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=blue!20]| \\
|[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
 };
  %% est-complete
 \matrix[auto matrix=z,xshift=90*\verticalsep,yshift=0em](matz){
|[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| \\
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=blue!20]| \\
|[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| \\
|[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| \\
 };
\draw[thick,-stealth,teal] ([xshift=1ex]maty.east)--([xshift=-2ex]matz.west) node[midway,below] {$\checkmark$};
\draw[thick,-stealth,teal] ([xshift=1ex]maty.east)--([xshift=-2ex]matz.west) node[midway,above] {\scriptsize{complete sign flip}};

\draw[thick,-stealth,teal] ([xshift=-1ex]maty.west)--([xshift=2ex]matx.east) node[midway,below] {$\checkmark$};
\draw[thick,-stealth,teal] ([xshift=-1ex]maty.west)--([xshift=2ex]matx.east) node[midway,above] {\scriptsize{no sign flip}};

\node[annot,below of=matx, node distance=35pt,text width=4cm]{\textcolor{gray}{\scriptsize est, no sign flip}};
\node[annot,below of=maty, node distance=35pt]{\textcolor{gray}{\scriptsize truth}};
\node[annot,below of=matz, node distance=35pt,text width=4cm]{\textcolor{gray}{\scriptsize est, complete sign flip}};
\end{tikzpicture}
\caption{Pictorial illustration for the concept of ``up to complete sign flip''. In both the no-sign-flip and the complete-sign-flip case, the estimate always ``groups" the positive/negative connections together in a way that is in accordance with the truth.}\label{fig:diagram-sign-complete}
\end{figure}


==> diag-07-partial-sign-flip.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{0.8}
\def\verticalsep{3}
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[auto matrix/.style={matrix of nodes,
  draw,thick,inner sep=0pt,
  nodes in empty cells,column sep=-0.2pt,row sep=-0.2pt,
  cells={nodes={minimum width=1em,minimum height=1em,
   draw,very thin,anchor=center,fill=white,scale=0.8,every node/.style={scale=0.8}
  }}}]
\tikzstyle{annot} = [text width=5em, text centered];
%% t-2
\matrix[auto matrix=z,xshift=0*\verticalsep,yshift=0em](matx){
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=red!20]| \\
 };
 %% t-1
 \matrix[auto matrix=z,xshift=40*\verticalsep,yshift=0em](maty){
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=blue!20]| \\
 };
\draw[thick,-stealth,red] ([xshift=1ex]matx.east)--([xshift=-2ex]maty.west) node[midway,above] {\scriptsize{row sign flip}};
\draw[thick,-stealth,red] ([xshift=1ex]matx.east)--([xshift=-2ex]maty.west) node[midway,below] {$\times$};
\node[annot,below of=matx, node distance=20pt]{\textcolor{gray}{\scriptsize truth}};
\node[annot,below of=maty, node distance=20pt]{\textcolor{gray}{\scriptsize est}};
\end{tikzpicture}
\caption{Example for row sign-flip: signs of the 2nd row is flipped (right versus. left)}\label{fig:diagram-sign-row}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[auto matrix/.style={matrix of nodes,
  draw,thick,inner sep=0pt,
  nodes in empty cells,column sep=-0.2pt,row sep=-0.2pt,
  cells={nodes={minimum width=1em,minimum height=1em,
   draw,very thin,anchor=center,fill=white,scale=0.8,every node/.style={scale=0.8}
  }}}]
\tikzstyle{annot} = [text width=5em, text centered];
%% t-2
\matrix[auto matrix=z,xshift=0*\verticalsep,yshift=0em](matx){
|[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| \\
|[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=red!20]| \\
 };
 %% t-1
 \matrix[auto matrix=z,xshift=40*\verticalsep,yshift=0em](maty){
|[fill=blue!20]| & |[fill=red!20]| & |[fill=red!20]| & |[fill=blue!20]| & |[fill=red!20]| \\
|[fill=red!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=blue!20]| & |[fill=red!20]| \\
 };
\draw[thick,-stealth] ([xshift=1ex]matx.east)--([xshift=-2ex]maty.west) node[midway,above] {\scriptsize{column sign flip}};
\draw[thick,-stealth] ([xshift=1ex]matx.east)--([xshift=-2ex]maty.west) node[midway,below] {\scriptsize{$?$}};
\node[annot,below of=matx, node distance=20pt]{\textcolor{gray}{\scriptsize truth}};
\node[annot,below of=maty, node distance=20pt]{\textcolor{gray}{\scriptsize est}};
\end{tikzpicture}
\caption{Example for column sign-flips: signs of the 1st, 3rd and 4th columns are flipped (right versus. left)}\label{fig:diagram-sign-column}
\end{subfigure}
\caption{Pictorial illustration for the concept of ``row sign flip'' and ``column sign flip'', picking the first two rows from Figure~\ref{fig:diagram-sign-complete}. Note that the former is prohibited by the shared MLP mechanism in the decoder construction.}
\end{figure}


==> diag-08-encoder-emb.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{1.2}
\def\verticalsep{1}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.65,every node/.style={scale=0.65}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]

\tikzstyle{neuron}=[circle,draw=black!80,minimum size=25pt,inner sep=0pt]
\tikzstyle{ops}=[rectangle,draw=red,inner sep=0pt,minimum width=40pt,minimum height=20pt]
\tikzstyle{ops2}=[rectangle,draw=black!80,inner sep=0pt,minimum width=40pt,minimum height=20pt]
\tikzstyle{traj}=[rectangle, draw=black,inner sep=0pt,minimum width=40pt,minimum height=10pt]	
\tikzstyle{annot} = [text width=5em, text centered];

%%%%%%%%%%%%%%%%%%%%%
%% input trajectories
%%%%%%%%%%%%%%%%%%%%%
\node[traj] (X1) at (-2,0) {$\mathbb{x}_{i}$};
%%%%%%%%%%%%%%%%%%%%%
%% MLP embedding block
%%%%%%%%%%%%%%%%%%%%%
\node[ops] (linear1) at (2*\verticalsep,0) {Linear};
\node[ops2] (relu) at (4*\verticalsep,0) {ReLU};
\node[ops2] (dropout) at (6*\verticalsep,0) {Dropout};
\node[ops] (linear2) at (8*\verticalsep,0) {Linear};
\draw[draw=gray,dashed] (0.8*\verticalsep,-0.9*\layersep) rectangle ++(8.2*\verticalsep,1.5*\layersep);
%%%%%%%%%%%%%%%%%%%%%
%% embedded output
%%%%%%%%%%%%%%%%%%%%%
\node[neuron] (X1check) at (11*\verticalsep,0) {$\check{\mathbb{x}}^{(0)}_{i}$};

%%%%%%%%%%%%%%%%%%%%%
%% paths
%%%%%%%%%%%%%%%%%%%%%
\path[->,thick,black] (X1) edge node[above]{(flatten)}(linear1);
\path[->,thick,black] (linear1) edge (relu);
\path[->,thick,black] (relu) edge (dropout);
\path[->,thick,black] (dropout) edge (linear2);
\path[->,thick,black] (linear2) edge (X1check);

\node[annot,text width=6cm] at (5*\verticalsep,-0.6*\layersep) {\textcolor{gray}{embedding module}};

\end{tikzpicture}
\caption{Example for the embedding operation in the encoder according to MLP style. Blocks with trainable parameters are outlined in red. Note that the flattening step is only required when the nodes are vector-valued.}\label{fig:diagram-enc-emb}
\end{figure}


==> diag-09-MLP.tex <==
\begin{figure}[!ht]
\centering
\def\layersep{1.2}
\def\verticalsep{1}
\centering

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=2*\layersep,sibling distance=3cm,scale=0.65,every node/.style={scale=0.65}]
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{dot}=[circle,draw=gray,fill=black,minimum size=1pt, inner sep=0pt]
\tikzstyle{ops}=[rectangle,draw=red,inner sep=0pt,minimum width=40pt,minimum height=20pt]
\tikzstyle{ops2}=[rectangle,draw=black!80,inner sep=0pt,minimum width=40pt,minimum height=20pt]
\tikzstyle{annot} = [text width=5em, text centered];

%%%%%%%%%%%%%%%%%%%%%
%% MLP sub-blocks
%%%%%%%%%%%%%%%%%%%%%
\node[annot,text width=6cm] at (-1*\verticalsep,0) {input};

\node[ops] (linear1) at (2*\verticalsep,0) {Linear};
\node[ops2] (relu1) at (4*\verticalsep,0) {ReLU};
\node[ops2] (dropout1) at (6*\verticalsep,0) {Dropout};
\draw[draw=gray,dashed] (0.8*\verticalsep,-0.9*\layersep) rectangle ++(6.2*\verticalsep,1.5*\layersep);

\node[dot] (dot1) at (8*\verticalsep,0) {};
\node[dot] (dot2) at (8.5*\verticalsep,0) {};
\node[dot] (dot3) at (9*\verticalsep,0) {};

\node[ops] (linear2) at (11*\verticalsep,0) {Linear};
\node[ops2] (relu2) at (13*\verticalsep,0) {ReLU};
\node[ops2] (dropout2) at (15*\verticalsep,0) {Dropout};
\draw[draw=gray,dashed] (9.8*\verticalsep,-0.9*\layersep) rectangle ++(6.2*\verticalsep,1.5*\layersep);

\node[ops] (linearfinal) at (17.5*\verticalsep,0) {Linear};
\node[annot,text width=6cm] at (20*\verticalsep,0) {output};
%%%%%%%%%%%%%%%%%%%%%
%% paths
%%%%%%%%%%%%%%%%%%%%%
\path[->,thick,black] (0,0) edge (linear1);
\path[->,thick,black] (linear1) edge (relu1);
\path[->,thick,black] (relu1) edge (dropout1);
\path[->,thick,black] (dropout1) edge (7.5*\verticalsep, 0);

\path[->,thick,black] (9.5*\verticalsep,0) edge (linear2);
\path[->,thick,black] (linear2) edge (relu2);
\path[->,thick,black] (relu2) edge (dropout2);
\path[->,thick,black] (dropout2) edge (linearfinal);

\path[->,thick,black] (linearfinal) edge (19*\verticalsep, 0);

\node[annot,text width=6cm] at (4*\verticalsep,-0.6*\layersep) {\textcolor{gray}{MLP sub-block}};
\node[annot,text width=6cm] at (13*\verticalsep,-0.6*\layersep) {\textcolor{gray}{MLP sub-block}};


\end{tikzpicture}
\caption{An MLP block obtained by stacking the sub-blocks. Constituent blocks with trainable parameters are outlined in red.}\label{fig:diagram-mlp}
\end{figure}

